A Numerical Study of Boson Star Binaries

This thesis describes a numerical study of binary boson stars within the context of an approximation to general relativity. The approximation we adopt places certain restrictions on the dynamical variables of general relativity (conformal flatness of the 3-metric), and on the time-slicing of the spacetime (maximal slicing). The resulting modeling problem requires the solution of a coupled nonlinear system of 4 hyperbolic, and 5 elliptic partial differential equations (PDEs) in three space dimensions and time. We approximately solve this system as an initial-boundary value problem, using finite difference techniques and well known, computationally efficient numerical algorithms such as the multigrid method in the case of the elliptic equations. Careful attention is paid to the issue of code validation, and a key part of the thesis is the demonstration that, as the basic scale of finite difference discretization is reduced, our numerical code generates results that converge to a solution of the continuum system of PDEs as desired. The thesis concludes with a discussion of results from some initial explorations of the orbital dynamics of boson star binaries. In particular, we describe calculations in which motion of such a binary is followed for more than two orbital periods, which is a significant advance over previous studies. We also present results from computations in which the boson stars merge, and where there is evidence for black hole formation.

==> MG_FAS.txt <==
\begin{verbatim}

subroutine MG_update()
  cycle = 1
  do while (residual > tolerance)
     call vcycle(lmax,cycle,p,q)
     cycle = cycle + 1
  end do
end subroutine 

subroutine vcycle(lmax,cycle,p,q)
  do l = lmax to 1 ( cycle from fine to coarse levels )
    if cycle = 1 or l not equal to lmax then
      repeat p times:
        perform a NGS relaxation sweep on level(h[l]):
          u[l] = relax_rb_NGS(u[l],f[l],h[l])

      restrict grid functions to level(h[l-1]):
          u[l-1] = I[l-1][l] u[l]

      compute the relative truncation error of the solution 
        on level(h[l-1]):
        tau[l-1][l] = N[l-1] I[l-1][l] u[l] - I[l-1][l] N[l] u[l]

      compute the new RHS vector for level(h[l-1]), by adding the
        restricted RHS to the truncation error:
        f[l-1] = tau[l-1][l] + I[l-1][l] f[l]
    end if
  end do

  solve the system of FDAs on level(h[1]) exactly:
      do while (residual > coarsest grid tolerance)
          u[1] = relax_rb_NGS(u[1],f[1],h[1])
      end do

  do l = 2 to lmax ( cycle from coarse to fine levels )
     compute the CGC from level(h[l-1]) to level(h[l])
       and apply the CGC to unknown variables at level(h[l]):
        u[l] = u[l] + I[l][l-1] ( u[l-1] - I[l-1][l] u[l] )

     repeat q times:
        perform a relaxation sweep on level(h[l]):
          u[l] = relax_rb_NGS(u[l],f[l],h[l])
  end do
end subroutine 

\end{verbatim}


==> RNPL.txt <==
\begin{verbatim}

f(t) = scalar field variables at time t
g(t) = geometry variables at time t


t = 0
call  IVP_solver[f(t),g(t)]

do while (t < tmax)

   call  initial_guess[f(t) -> f(t+dt), g(t) -> g(t+dt)]

   do while (residual[f(t+dt)] > tolerance) 

      call  MG_update[source = f(t+dt); solve for g(t+dt)]

      call  CN_update[source = g(t),g(t+dt),f(t); solve for f(t+dt)]

      call  evaluate_residual[f(t+dt)]

   end do

   call  swap_levels[f(t) <--> f(t+dt); g(t) <--> g(t+dt)]

   t = t + dt

   call  analysis[g(t),g(t+dt),f(t),f(t+dt)]

end do

\end{verbatim}


==> grid3d.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{grid3d.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4742,8883)(1748,-8684)
\put(1978,-1116){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Boundary grid points}%
}}}}
\put(1978,-1442){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Interior grid points}%
}}}}
\put(2554,-279){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x_{max},y_{max},z_{max})$}%
}}}}
\put(2695,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_z$}%
}}}}
\put(5446,-4183){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z = 0$}%
}}}}
\put(4555,-5802){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_y$}%
}}}}
\put(3902,-7107){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_x$}%
}}}}
\put(4651,-8011){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(x_{min},y_{min},z_{min})$}%
}}}}
\end{picture}%


==> stencilCN.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{stencilCN.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2880,1461)(4111,-7039)
\put(6976,-5761){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^{n+1}$}%
}}}}
\put(6976,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^n$}%
}}}}
\put(6526,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{i+1}$}%
}}}}
\put(5326,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_i$}%
}}}}
\put(4126,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{i-1}$}%
}}}}
\end{picture}%


==> stencilO2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{stencilO2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2880,687)(4111,-7039)
\put(6526,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{i+1}$}%
}}}}
\put(5326,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_i$}%
}}}}
\put(4126,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_{i-1}$}%
}}}}
\put(6976,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t^n$}%
}}}}
\end{picture}%

